Optimizing AI Inference Across the Deployment Stack

AI deployment performance is shaped not by model architecture alone, but by interactions among compression, compiler transformations, and serving policies. Published benchmarks often report latency and throughput under incomparable conditions, limiting their use for deployment decisions. This paper presents a unified analytical treatment of inference optimization across the deployment stack. We introduce a three-layer taxonomy covering model-level techniques such as quantization, pruning, and distillation; compiler transformations such as graph fusion, layout optimization, and kernel autotuning; and system policies such as dynamic batching, admission control, and memory tiering. We formulate deployment as a constrained multi-objective optimization problem over accuracy, latency, throughput, memory footprint, and energy, and analyze a deployment-ranking functional with Pareto monotonicity and scale invariance. Roofline models show how memory-bandwidth hierarchies bound performance across precision regimes, while queuing models explain how service-time changes amplify response time under load. To improve comparability, we propose an evidence protocol that separates measured, derived, and analytical claims; limits numerical comparison to within-paper results; and requires reporting of hardware, software versions, batch semantics, and thermal state. We synthesize evidence from edge platforms, including Jetson AGX Orin and five inference frameworks; data center GPUs, including A100 and H100 with three LLM serving engines; and quantization studies across the Llama-3.1 family. The synthesis shows that deployment outcomes are governed by cross-layer interactions that no single-layer analysis can predict. We conclude with a constraint-aware selection procedure and open problems in compiler-serving co-optimization, cross-hardware performance prediction, and standardized energy reporting.

==> figures/fig_compiler_pipeline.tex <==
% Figure 4: Compiler transformation pipeline
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  >=Latex,
  font=\sffamily\small,
  pass/.style={
    rectangle, rounded corners=2pt, thick,
    minimum height=0.9cm, minimum width=2.0cm, align=center,
    draw=#1!70!black, fill=#1!10, text=paperblack,
    font=\sffamily\scriptsize
  },
  ir/.style={
    rectangle, rounded corners=1pt, thick,
    minimum height=0.7cm, minimum width=1.4cm, align=center,
    draw=papermuted!70!black, fill=paperbg, text=paperblack,
    font=\sffamily\scriptsize
  },
  arr/.style={-{Latex[length=2.0mm]}, line width=0.9pt, draw=paperaxis},
  annot/.style={font=\sffamily\scriptsize, text=papermuted, align=center}
]

\node[ir] (onnx) {ONNX /\\StableHLO};
\node[pass=paperprimary, right=0.5cm of onnx] (gopt) {Graph\\Optimization};
\node[ir, right=0.5cm of gopt] (fused) {Fused\\IR};
\node[pass=papertertiary, right=0.5cm of fused] (kgen) {Kernel\\Generation};
\node[ir, right=0.5cm of kgen] (tuned) {Tuned\\Kernels};
\node[pass=paperaccent, right=0.5cm of tuned] (lower) {Hardware\\Lowering};
\node[ir, right=0.5cm of lower] (exec) {Exec};

\draw[arr] (onnx) -- (gopt);
\draw[arr] (gopt) -- (fused);
\draw[arr] (fused) -- (kgen);
\draw[arr] (kgen) -- (tuned);
\draw[arr] (tuned) -- (lower);
\draw[arr] (lower) -- (exec);

\node[annot, above=2pt of gopt] {Fusion, folding,\\layout transform};
\node[annot, above=2pt of kgen] {Tiling, autotuning,\\vectorization};
\node[annot, above=2pt of lower] {PTX / LLVM IR,\\register alloc};

\draw[arr, densely dashed, draw=papermuted]
  (tuned.south) -- ++(0,-0.55) -| (kgen.south)
  node[pos=0.5, below=1pt, annot] {Autotuning feedback};

\end{tikzpicture}%
}
\caption{Compiler transformation pipeline. A high level graph IR passes through graph optimization (fusion, constant folding, layout transformation), kernel generation (tiling, autotuning, vectorization), and hardware lowering (PTX emission, register allocation). The dashed loop represents autotuning iterations.}
\label{fig:compiler_pipeline}
\end{figure*}

==> figures/fig_datacenter_frameworks.tex <==
% Figure 12: Data center LLM serving framework comparison — H100 SXM 80GB
% Dual-axis grouped bar chart: throughput (left) and TTFT p50 (right)
% Data from Spheron benchmarks \cite{spheron2026benchmark}.

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.6\linewidth,
  height=0.4\linewidth,
  ybar,
  bar width=8pt,
  ylabel={Throughput (output tok/s)},
  xlabel={Concurrent Requests},
  ymin=0, ymax=3200,
  symbolic x coords={1, 10, 50, 100},
  xtick=data,
  xtick style={draw=none},
  x tick label style={font=\small},
  y tick label style={font=\small},
  label style={font=\small},
  grid=major,
  grid style={draw=papergrid!40, line width=0.2pt},
  axis line style={draw=paperaxis, thick},
  legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west, draw=papergrid!60, fill=white, rounded corners=1pt},
  legend columns=3,
  nodes near coords,
  every node near coord/.append style={font=\tiny, rotate=90, anchor=west, xshift=0pt, yshift=1pt},
  point meta=explicit symbolic,
  enlarge x limits=0.18,
  clip=false
]

% vLLM throughput
\addplot[fill=paperprimary!40, draw=paperprimary!80!black]
  coordinates {
    (1, 120) [120]
    (10, 650) [650]
    (50, 1850) [1850]
    (100, 2400) [2400]
  };

% TensorRT-LLM throughput
\addplot[fill=papersecondary!40, draw=papersecondary!80!black]
  coordinates {
    (1, 130) [130]
    (10, 710) [710]
    (50, 2100) [2100]
    (100, 2780) [2780]
  };

% SGLang throughput
\addplot[fill=papertertiary!40, draw=papertertiary!80!black]
  coordinates {
    (1, 125) [125]
    (10, 680) [680]
    (50, 1920) [1920]
    (100, 2460) [2460]
  };

\legend{vLLM, TensorRT-LLM, SGLang}

\end{axis}
\end{tikzpicture}
\caption{LLM serving throughput on H100 SXM 80\,GB across three frameworks at increasing concurrency. TensorRT-LLM leads at all concurrency levels, but the gap compresses from $\sim$13\% at 50 concurrent requests to $\sim$12\% at 100, consistent with the queuing model prediction (Section~5.2) that system-level dynamics dominate compiler-level differences near saturation. Data from Spheron \cite{spheron2026benchmark}.}
\label{fig:datacenter_throughput}
\end{figure}

==> figures/fig_decision_flow.tex <==
% Figure 9: Deployment decision flowchart
% Staged measurement and scenario-based selection.
% Increased vertical spacing to make dashed stage separators visible.
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  node distance=1.0cm and 1.2cm,
  startstop/.style={rectangle, rounded corners, draw=paperaxis, thick, fill=paperprimary!8, minimum width=2.2cm, minimum height=0.7cm, font=\small, align=center},
  process/.style={rectangle, draw=paperaxis, thick, fill=paperprimary!20, minimum width=2.4cm, minimum height=0.7cm, font=\small, align=center},
  decision/.style={diamond, draw=paperaxis, thick, fill=orange!10, minimum width=1.6cm, minimum height=0.8cm, font=\small, align=center, aspect=2.2},
  arrow/.style={-stealth, thick, draw=paperaxis!80},
  lbl/.style={font=\scriptsize, text=papermuted}
]

% Start
\node[startstop] (start) {Candidate set $\mathcal{C}$};

% Stage 1
\node[decision, below=1.0cm of start] (mem) {$M(c) \le M_{\max}$?};
\draw[arrow] (start) -- (mem);
\node[startstop, right=1.5cm of mem, fill=papersecondary!20] (reject1) {Eliminate};
\draw[arrow] (mem) -- node[lbl, above] {No} (reject1);

% --- Dashed separator 1 (between Stage 1 and Stage 2) ---
\coordinate (sep1L) at ([xshift=-2.5cm, yshift=-0.35cm]mem.south);
\coordinate (sep1R) at ([xshift=1.5cm, yshift=-0.75cm]reject1.south);
\draw[black!50, densely dashed, line width=0.6pt] (sep1L) -- (sep1R);
\node[font=\scriptsize\bfseries, text=papermuted, anchor=east] at (sep1L) {Stage 1: Free};

% Stage 2
\node[decision, below=1.4cm of mem] (acc) {$A(c) \ge A_{\min}$?};
\draw[arrow] (mem) -- node[lbl, right] {Yes} (acc);
\node[startstop, right=1.5cm of acc, fill=papersecondary!20] (reject2) {Eliminate};
\draw[arrow] (acc) -- node[lbl, above] {No} (reject2);

% --- Dashed separator 2 (between Stage 2 and Stage 3) ---
\coordinate (sep2L) at ([xshift=-2.5cm, yshift=-0.35cm]acc.south);
\coordinate (sep2R) at ([xshift=1.5cm, yshift=-0.75cm]reject2.south);
\draw[black!50, densely dashed, line width=0.6pt] (sep2L) -- (sep2R);
\node[font=\scriptsize\bfseries, text=papermuted, anchor=east] at (sep2L) {Stage 2: Cheap};

% Stage 3: Measure
\node[process, below=1.4cm of acc] (measure) {Measure $T(c)$, $P(c)$\\on target hardware};
\draw[arrow] (acc) -- node[lbl, right] {Yes} (measure);

% Stage 3: Filter
\node[decision, below=1.0cm of measure] (lat) {$T(c) \le T_{\max}$?\\$E(c) \le E_{\max}$?};
\draw[arrow] (measure) -- (lat);
\node[startstop, right=1.5cm of lat, fill=papersecondary!20] (reject3) {Eliminate};
\draw[arrow] (lat) -- node[lbl, above] {No} (reject3);

% --- Dashed separator 3 (between Stage 3 and Ranking) ---
\coordinate (sep3L) at ([xshift=-2.5cm, yshift=-0.25cm]lat.south);
\coordinate (sep3R) at ([xshift=1.5cm, yshift=-0.85cm]reject3.south);
\draw[black!50, densely dashed, line width=0.6pt] (sep3L) -- (sep3R);
\node[font=\scriptsize\bfseries, text=papermuted, anchor=east] at (sep3L) {Stage 3: Expensive};

% Pareto + PEI
\node[process, below=1.4cm of lat] (pareto) {Pareto filter $\mathcal{P}$\\Rank by PEI};
\draw[arrow] (lat) -- node[lbl, right] {Yes} (pareto);

% Scenario split
\node[startstop, below left=0.8cm and 0.8cm of pareto, fill=papertertiary!25] (s1) {Latency-critical:\\min $T(c)$};
\node[startstop, below=0.8cm of pareto, fill=papertertiary!25] (s2) {Throughput-critical:\\max $Q(c)$ under SLA};
\node[startstop, below right=0.8cm and 0.8cm of pareto, fill=papertertiary!25] (s3) {Energy-critical:\\min $E(c)$};

\draw[arrow] (pareto) -- (s1);
\draw[arrow] (pareto) -- (s2);
\draw[arrow] (pareto) -- (s3);

\end{tikzpicture}
\caption{Deployment decision flowchart implementing the staged measurement protocol of Section~8.1 and the constraint-aware selection of Algorithm~\ref{alg:selection}. Candidates are eliminated by free constraints (memory), then cheap constraints (accuracy), before expensive on-device measurements (latency, power) are performed. Survivors are Pareto-filtered and ranked by PEI under the application-specific scenario. Dashed lines mark stage boundaries.}
\label{fig:decision_flow}
\end{figure}

==> figures/fig_energy.tex <==
% Figure 8: Energy per inference — Jetson AGX Orin
% Grouped bar chart showing E = P * T.
% Highlights the Swin-T TVM vs TRT reversal with dimension-style annotation.
% Data derived from Table 6 (Ratul et al. 2025).
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.6\linewidth,
  height=0.4\linewidth,
  ybar,
  bar width=8pt,
  ylabel={Energy per Inference (J)},
  ymin=0, ymax=0.27,
  symbolic x coords={TRT, TVM, PyTorch},
  xtick=data,
  xtick style={draw=none},
  x tick label style={font=\small},
  y tick label style={font=\small},
  label style={font=\small},
  grid=major,
  grid style={draw=papergrid!40, line width=0.2pt},
  axis line style={draw=paperaxis, thick},
  legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west, draw=papergrid!60, fill=white, rounded corners=1pt},
  legend columns=3,
  nodes near coords,
  every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
  point meta=explicit symbolic,
  enlarge x limits=0.25,
  clip=false
]

% ResNet-152 energy
\addplot[fill=paperprimary!40, draw=paperprimary!80!black]
  coordinates {
    (TRT, 0.065) [0.065]
    (TVM, 0.163) [0.163]
    (PyTorch, 0.201) [0.201]
  };

% MobileNetV2 energy
\addplot[fill=papertertiary!40, draw=papertertiary!80!black]
  coordinates {
    (TRT, 0.015) [0.015]
    (TVM, 0.132) [0.132]
    (PyTorch, 0.060) [0.060]
  };

% Swin-T energy
\addplot[fill=papersecondary!40, draw=papersecondary!80!black]
  coordinates {
    (TRT, 0.108) [0.108]
    (TVM, 0.085) [\textbf{0.085}]
    (PyTorch, 0.137) [0.137]
  };

\legend{ResNet-152, MobileNetV2, Swin-T}

% Dimension-style reversal annotation
% Vertical dashed lines from center of Swin-T bars at TRT and TVM
% Swin-T is the 3rd series, so offset xshift=+9pt at TRT, xshift=+9pt at TVM
\draw[paperaccent, densely dashed, thin]
  ([xshift=10pt] axis cs:TRT, 0.15) -- ([xshift=10pt] axis cs:TRT, 0.22);
\draw[paperaccent, densely dashed, thin]
  ([xshift=10pt] axis cs:TVM, 0.125) -- ([xshift=10pt] axis cs:TVM, 0.22);
% Horizontal dimension arrow between the two vertical lines
\draw[paperaccent, thick, stealth-stealth]
  ([xshift=10pt] axis cs:TRT, 0.21) -- 
  node[above, font=\scriptsize, text=paperaccent] {Reversal: TVM wins}
  ([xshift=10pt] axis cs:TVM, 0.21);

\end{axis}
\end{tikzpicture}
\caption{Derived energy per inference ($E = P \cdot T$) on Jetson AGX Orin across three model families and three frameworks. For ResNet-152 and MobileNetV2, TensorRT achieves the lowest energy despite the highest power draw, because its latency advantage dominates. For Swin-T, the ranking reverses (dimension annotation): TVM consumes less energy (0.085\,J) than TensorRT (0.108\,J) due to substantially lower power draw (16.0 vs 27.4\,W), demonstrating that energy-optimal and latency-optimal configurations can differ. Data derived from Ratul et al.\ \cite{ratul2025electronics}.}
\label{fig:energy}
\end{figure}

==> figures/fig_evidence_coverage.tex <==
% Figure 10: Evidence coverage radar chart
% Shows which metrics are well-reported vs underreported in the literature.
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.85]

% Precompute axis directions (7 axes, 360/7 ≈ 51.43 deg)
% Axis 1: Latency (90°), 2: Throughput (38.57°), 3: Accuracy (-12.86°),
% 4: Memory (-64.29°), 5: Power (-115.71°), 6: Energy (-167.14°), 7: Compilation (-218.57° = 141.43°)
\def\rscale{0.45}

% Grid rings
\foreach \r in {1,2,3,4,5} {
  \pgfmathsetmacro{\rad}{\r * \rscale}
  \draw[papergrid!40, very thin]
    (90:\rad) -- (38.57:\rad) -- (-12.86:\rad) -- (-64.29:\rad)
    -- (-115.71:\rad) -- (-167.14:\rad) -- (141.43:\rad) -- cycle;
}

% Axis spokes
\foreach \ang in {90, 38.57, -12.86, -64.29, -115.71, -167.14, 141.43} {
  \draw[papergrid, thin] (0,0) -- (\ang:5*\rscale);
}

% Axis labels
\node[font=\small, text=paperaxis] at (90:5*\rscale+0.65) {Latency};
\node[font=\small, text=paperaxis] at (38.57:5*\rscale+0.7) {Throughput};
\node[font=\small, text=paperaxis] at (-12.86:5*\rscale+0.8) {Accuracy};
\node[font=\small, text=paperaxis] at (-64.29:5*\rscale+0.5) {Memory};
\node[font=\small, text=paperaxis] at (-115.71:5*\rscale+0.4) {Power};
\node[font=\small, text=paperaxis] at (-167.14:5*\rscale+0.65) {Energy};
\node[font=\small, text=paperaxis] at (141.43:5*\rscale+0.7) {Compilation};

% Scale labels
\node[font=\tiny, text=papermuted, anchor=south east] at (90:1*\rscale) {1};
\node[font=\tiny, text=papermuted, anchor=south east] at (90:3*\rscale) {3};
\node[font=\tiny, text=papermuted, anchor=south east] at (90:5*\rscale) {5};

% Literature coverage polygon
% Latency=5, Throughput=4, Accuracy=5, Memory=3, Power=2, Energy=1, Compilation=1
\filldraw[paperprimary, fill=paperprimary, fill opacity=0.15, draw opacity=0.8, thick]
  (90:5*\rscale) -- (38.57:4*\rscale) -- (-12.86:5*\rscale) -- (-64.29:3*\rscale)
  -- (-115.71:2*\rscale) -- (-167.14:1*\rscale) -- (141.43:1*\rscale) -- cycle;

% Data points
\fill[paperprimary] (90:5*\rscale) circle (2pt);
\fill[paperprimary] (38.57:4*\rscale) circle (2pt);
\fill[paperprimary] (-12.86:5*\rscale) circle (2pt);
\fill[paperprimary] (-64.29:3*\rscale) circle (2pt);
\fill[paperprimary] (-115.71:2*\rscale) circle (2pt);
\fill[paperprimary] (-167.14:1*\rscale) circle (2pt);
\fill[paperprimary] (141.43:1*\rscale) circle (2pt);

% Ideal coverage polygon (all 5s, dashed red)
\draw[papersecondary, densely dashed, thick, opacity=0.5]
  (90:5*\rscale) -- (38.57:5*\rscale) -- (-12.86:5*\rscale) -- (-64.29:5*\rscale)
  -- (-115.71:5*\rscale) -- (-167.14:5*\rscale) -- (141.43:5*\rscale) -- cycle;

% Legend
\node[font=\scriptsize, text=paperprimary, anchor=west] at (2.6, -2.0) {\rule{10.5pt}{1pt}\ Reported in literature};
\node[font=\scriptsize, text=papersecondary, anchor=west] at (2.6, -2.35) {- - - Required for PEI ranking};

% Gap annotations on Energy and Compilation axes
\draw[paperaccent, thick, -stealth]
  (-167.14:1*\rscale+0.15) -- node[left, font=\tiny, text=paperaccent, yshift=-8pt, xshift=5pt] {Gap \ } (-167.14:5*\rscale-0.15);
\draw[paperaccent, thick, -stealth]
  (141.43:1*\rscale+0.15) -- node[left, font=\tiny, text=paperaccent] {Gap \ } (141.43:5*\rscale-0.15);

\end{tikzpicture}
\caption{Evidence coverage across the seven deployment metrics (Section~4). The blue polygon shows how frequently each metric is reported in the deployment literature (1 = rare, 5 = ubiquitous). The dashed red polygon indicates the coverage required for complete PEI ranking (Eq.~\ref{eq:pei}). Latency, throughput, and accuracy are well-reported. Power and memory are partially covered. Energy and compilation cost are systematically underreported, creating the gaps identified in Section~7.5.}
\label{fig:evidence_coverage}
\end{figure}

==> figures/fig_framework_latency.tex <==
% Figure 7: Framework latency comparison — Jetson AGX Orin
% Log-scale bar chart showing the 125x spread across runtimes for ResNet-152.
% Data from Ratul et al. (2025), Table 6.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.6\linewidth,
  height=0.4\linewidth,
  ybar,
  bar width=8pt,
  ymode=log,
  ylabel={Latency (ms, log scale)},
  xlabel={Inference Framework},
  ymin=1, ymax=1000,
  symbolic x coords={TRT, TVM, PyTorch, JAX, ORT},
  xtick=data,
  xtick style={draw=none},
  x tick label style={font=\small},
  y tick label style={font=\small},
  label style={font=\small},
  grid=major,
  grid style={draw=papergrid!40, line width=0.2pt},
  axis line style={draw=paperaxis, thick},
  legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west, draw=papergrid!60, fill=white, rounded corners=1pt},
  legend columns=3,
  nodes near coords,
  every node near coord/.append style={font=\tiny, rotate=90, anchor=west, xshift=2pt},
  point meta=explicit symbolic,
  clip=false
]

% ResNet-152
\addplot[fill=paperprimary!40, draw=paperprimary!80!black]
  coordinates {
    (TRT, 2.28) [2.28]
    (TVM, 7.43) [7.43]
    (PyTorch, 9.24) [9.24]
    (JAX, 29.1) [29.1]
    (ORT, 285.5) [285.5]
  };

% MobileNetV2
\addplot[fill=papertertiary!40, draw=papertertiary!80!black]
  coordinates {
    (TRT, 1.14) [1.14]
    (TVM, 9.53) [9.53]
    (PyTorch, 4.20) [4.20]
    (JAX, 0) []
    (ORT, 0) []
  };

% Swin-T
\addplot[fill=papersecondary!40, draw=papersecondary!80!black]
  coordinates {
    (TRT, 3.95) [3.95]
    (TVM, 5.28) [5.28]
    (PyTorch, 7.27) [7.27]
    (JAX, 0) []
    (ORT, 0) []
  };

\legend{ResNet-152, MobileNetV2, Swin-T}

\draw[paperprimary, densely dashed, thin]
  ([xshift=-15pt] axis cs:TRT, 285) -- ([xshift=30pt] axis cs:JAX, 285);

% Annotation: 125x spread
\draw[paperprimary, thick, <->]
  ([xshift=-10pt] axis cs:TRT, 6) -- node[right, font=\scriptsize, text=paperprimary, xshift=0pt] {$125\times$}
  ([xshift=-10pt] axis cs:TRT, 285.5);

\end{axis}
\end{tikzpicture}
\caption{Inference latency across five frameworks on Jetson AGX Orin (log scale). ResNet-152 exhibits a $125\times$ spread between TensorRT and ONNX Runtime. MobileNetV2 and Swin-T show progressively smaller spreads ($8.4\times$ and $1.9\times$ respectively), confirming that compiler optimization headroom is model dependent. Missing bars indicate frameworks not evaluated for that model. Data from Ratul et al.\ \cite{ratul2025electronics}.}
\label{fig:framework_latency}
\end{figure}

==> figures/fig_pareto.tex <==
% Figure 3: Pareto frontier of deployment configurations
% Each point = a specific (model, precision, compiler, batch) config.
% Non-dominated points form the frontier. Dominated points fall below it.
% Feasibility constraints define the viable deployment region.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  paper line plot,
  width=0.72\linewidth,
  height=0.48\linewidth,
  xlabel={Inference Throughput (queries/s)},
  ylabel={Top-1 Accuracy (\%)},
  xmin=0, xmax=6000,
  ymin=68, ymax=86,
  grid=major,
  grid style={draw=papergrid, line width=0.4pt},
  legend style={at={(0.98,0.02)}, anchor=south east, font=\small,
    draw=papergrid, fill=paperwhite, rounded corners=1.5pt},
  legend cell align=left,
  tick label style={font=\small},
  label style={font=\small},
  clip=false
]

% ---- Shaded infeasible region above frontier ----
\fill[paperprimary, opacity=0.05]
  (axis cs:300,84.1) -- (axis cs:750,83.6) -- (axis cs:1800,82.2)
  -- (axis cs:3200,79.5) -- (axis cs:4800,76.2)
  -- (axis cs:6000,76.2) -- (axis cs:6000,86) -- (axis cs:300,86) -- cycle;

% ---- Feasibility constraint: minimum accuracy ----
\draw[thick, densely dashed, draw=papersecondary!80!black]
  (axis cs:0,78) -- (axis cs:6000,78);
\node[font=\small, text=papersecondary!80!black, anchor=south west]
  at (axis cs:4700,78.2) {$A_{\min}=78\%$};

% ---- Feasibility constraint: minimum throughput ----
\draw[thick, densely dashed, draw=paperaccent!80!black]
  (axis cs:1000,68) -- (axis cs:1000,86);
\node[font=\small, text=paperaccent!80!black, anchor=south west, rotate=90]
  at (axis cs:1000,68.5) {$Q_{\min}=1000$};

% ---- Shaded feasible region ----
\fill[papertertiary, opacity=0.06]
  (axis cs:1000,78) rectangle (axis cs:6000,86);
\node[font=\small, text=papertertiary!70!black] at (axis cs:5200,84) {Feasible region};

% ---- Dominated candidates: various (model, compiler, precision, batch) configs ----
% These represent real evaluated configs that are strictly inferior to
% at least one Pareto-optimal config on both accuracy and throughput.
\addplot[only marks, mark=o, mark size=2pt, thick, color=papermuted] coordinates {
  (200, 82.0) (500, 81.5) (400, 79.8) (900, 80.1) (1200, 78.5)
  (1500, 77.2) (2000, 76.8) (2500, 75.0) (1800, 74.5) (3000, 73.2)
  (3500, 74.8) (4000, 72.5) (4500, 71.0) (2800, 77.0) (1100, 76.0)
  (600, 78.0) (3800, 75.5) (5200, 70.5) (700, 76.5)
};
\addlegendentry{Dominated configs}

% ---- Pareto frontier line ----
\addplot[color=paperprimary, thick, mark=none] coordinates {
  (300,84.1) (750,83.6) (1800,82.2) (3200,79.5) (4800,76.2)
};
\addlegendentry{Pareto frontier}

% ---- Pareto-optimal candidates ----
\addplot[only marks, mark=*, mark size=3pt, color=paperprimary] coordinates {
  (300, 84.1) (750, 83.6) (1800, 82.2) (3200, 79.5) (4800, 76.2)
};
\addlegendentry{Pareto optimal}

% ---- Labels for Pareto-optimal points (offset to avoid overlap) ----
\node[font=\small, anchor=south, text=paperprimary!80!black, yshift=3pt]
  at (axis cs:400, 84.1) {FP32};
\node[font=\small, anchor=south west, text=paperprimary!80!black, xshift=4pt, yshift=2pt]
  at (axis cs:600, 83.6) {FP16};
\node[font=\small, anchor=south west, text=paperprimary!80!black, xshift=4pt, yshift=2pt]
  at (axis cs:1800, 82.2) {INT8};
\node[font=\small, anchor=north east, text=paperprimary!80!black, xshift=-4pt, yshift=-2pt]
  at (axis cs:4000, 81) {W4A8};
\node[font=\small, anchor=north west, text=paperprimary!80!black, xshift=4pt, yshift=-2pt]
  at (axis cs:4800, 76.2) {W4A4};

\end{axis}
\end{tikzpicture}
\caption{Deployment design space for a representative model family on a single hardware target. Each marker represents a specific configuration of precision format, compiler, and batch size. Filled markers denote the five Pareto optimal configurations (non-dominated on both accuracy and throughput), connected by the frontier. Open markers represent the 19 dominated alternatives. Dashed lines mark minimum accuracy and throughput constraints. The shaded rectangle indicates the feasible deployment region satisfying both constraints.}
\label{fig:pareto}
\end{figure}

==> figures/fig_quant_effect.tex <==
% Figure 5: Effect of quantization on operational intensity and roofline position
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.68\linewidth,
  height=0.40\linewidth,
  xlabel={Operational Intensity (FLOP/Byte)},
  ylabel={Attainable Perf.\ (TFLOP/s)},
  xmode=log, ymode=log,
  log basis x=2,
  xmin=1, xmax=512,
  ymin=1, ymax=400,
  grid=major,
  grid style={draw=papergrid!50, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small}
]

% HBM bandwidth slope (2 TB/s)
\addplot[domain=1:512, samples=200, color=paperprimary, line width=1pt, solid]
  {min(2*x, 19.5)};

% FP16 TC ceiling
\addplot[domain=1:512, samples=200, color=papersecondary, line width=1pt, densely dashed]
  {min(2*x, 312)};

% Same kernel at three precisions. Starting kernel is near the FP32
% ridge (OI=8, memory-bound under FP32 ceiling). Quantization shifts it
% rightward AND upward past the FP32 ceiling into the FP16/INT8 TC regime.
%
% FP32: OI=8, perf ~65% of FP32 roof at that OI = 0.65*min(16,19.5) = 10.4
% FP16: OI=16, now above FP32 ceiling. Perf on FP16 TC slope = 0.65*2*16 = 20.8
% INT8: OI=32, well above FP32 ceiling. Perf on INT8 TC slope = 0.65*2*32 = 41.6

% FP32 kernel point (near FP32 ridge, memory-bound)
\addplot[only marks, mark=*, mark size=3.5pt, color=paperprimary, forget plot]
  coordinates {(8, 10.4)};
\node[font=\small, text=paperprimary, anchor=north, yshift=-5pt]
  at (axis cs:9.5, 10.4) {FP32};

% FP16 kernel point (above FP32 ceiling, on FP16 TC slope)
\addplot[only marks, mark=triangle*, mark size=3pt, color=papersecondary, forget plot]
  coordinates {(16, 20.8)};
\node[font=\small, text=papersecondary, anchor=west, xshift=4pt]
  at (axis cs:13, 13.8) {FP16};

% INT8 kernel point (well above FP32 ceiling, on INT8 TC slope)
\addplot[only marks, mark=square*, mark size=3pt, color=paperaccent, forget plot]
  coordinates {(32, 41.6)};
\node[font=\small, text=paperaccent, anchor=south west, xshift=3pt, yshift=2pt]
  at (axis cs:26, 19) {INT8};

% Arrow showing the full quantization shift FP32 -> INT8
\draw[-{Latex[length=2mm]}, thick, draw=paperaccent!70!black, densely dotted]
  (axis cs:8, 10.4) -- (axis cs:70, 90);
\node[font=\small, text=paperaccent!70!black, rotate=30, anchor=south, yshift=4pt]
  at (axis cs:120, 90) {Quantize};

\end{axis}
\end{tikzpicture}
\caption{Effect of precision reduction on roofline position. All three points represent the same kernel. FP32 executes on CUDA cores (blue roofline, 19.5 TFLOP/s ceiling). Quantizing to FP16 or INT8 promotes execution to Tensor Cores (red roofline, 312 TFLOP/s ceiling) while simultaneously increasing operational intensity by $2\text{--}4\times$ due to reduced bytes per element. The FP16 and INT8 points exceed the FP32 compute ceiling because they operate on a fundamentally higher performance tier of the hardware.}
\label{fig:quant_effect}
\end{figure}

==> figures/fig_queuing.tex <==
% Figure 6: M/M/1 queuing amplification
% Shows response time normalized by service time as a function of utilization.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.70\linewidth,
  height=0.48\linewidth,
  xlabel={Utilization $\rho$},
  ylabel={$R / T_{\text{model}}$},
  xmin=0, xmax=1,
  ymin=0, ymax=25,
  grid=major,
  grid style={draw=papergrid!50, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small},
  xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  ytick={0, 5, 10, 15, 20, 25}
]

% M/M/1 response time: R/T = 1/(1-rho)
\addplot[domain=0.01:0.97, samples=200, color=paperprimary, line width=1.2pt, solid]
  {1/(1-x)};

% Shaded danger zone (rho > 0.8)
\fill[papersecondary, opacity=0.08]
  (axis cs:0.8,0) rectangle (axis cs:1.0,25);
\node[font=\small\itshape, text=papersecondary!80!black, rotate=90, anchor=south]
  at (axis cs:0.97,4) {Saturation};

% Annotated points
\addplot[only marks, mark=*, mark size=2.5pt, color=paperprimary, forget plot]
  coordinates {(0.5, 2) (0.8, 5) (0.9, 10) (0.95, 20)};

% Labels for annotated points
\node[font=\small, text=paperprimary, anchor=south west, xshift=2pt]
  at (axis cs:0.46, 2.2) {$2\times$};
\node[font=\small, text=paperprimary, anchor=south east, xshift=2pt]
  at (axis cs:0.79, 5) {$5\times$};
\node[font=\small, text=paperprimary, anchor=west, xshift=4pt]
  at (axis cs:0.79, 10) {$10\times$};
\node[font=\small, text=paperprimary, anchor=west, xshift=4pt]
  at (axis cs:0.84, 20) {$20\times$};

\end{axis}
\end{tikzpicture}
\caption{Queuing amplification under the M/M/1 model. Response time normalized by model service time ($R / T_{\text{model}} = 1/(1-\rho)$) diverges nonlinearly as utilization $\rho$ approaches 1. At 50\% utilization, response time is $2\times$ the service time. At 90\%, it is $10\times$. At 95\%, it is $20\times$. The shaded region marks the saturation zone where small reductions in service time yield disproportionately large gains in end-to-end response time.}
\label{fig:queuing}
\end{figure}

==> figures/fig_research_roadmap.tex <==
% Figure 11: Research roadmap
\begin{figure*}[t]
\centering
\begin{tikzpicture}[node distance=0.25cm]

% Category 1 header
\node[rectangle, rounded corners=2pt, draw=none, fill=paperaccent!15,
  minimum width=8.4cm, minimum height=0.5cm,
  font=\scriptsize\bfseries\scshape, text=paperaccent!70!black]
  (cat1) at (0, -0.12) {Cross-Layer Research Problems};

% === P1 ===
\node[rectangle, rounded corners=4pt, draw=paperaccent!60!black, line width=0.6pt,
  fill=paperaccent!4, minimum width=8.0cm, minimum height=1.3cm,
  inner sep=0pt, below=0.18cm of cat1] (p1) {};
\node[font=\small\bfseries, anchor=north west] at ([xshift=0.2cm, yshift=-0.12cm]p1.north west)
  {\S9.1 Joint Compiler-Serving Co-optimization};
\node[font=\scriptsize, text=paperaxis!70, anchor=north west] at ([xshift=0.3cm, yshift=-0.42cm]p1.north west)
  {Co-design precision, fusion, batching. $10^5$ combos/operator.};
\node[rectangle, rounded corners=2pt, draw=papertertiary!50, fill=papertertiary!10,
  font=\tiny\bfseries, text=papertertiary!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=0.3cm, yshift=0.1cm]p1.south west) {Compiler};
\node[rectangle, rounded corners=2pt, draw=papersecondary!50, fill=papersecondary!10,
  font=\tiny\bfseries, text=papersecondary!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=1.65cm, yshift=0.1cm]p1.south west) {System};

% === P2 ===
\node[rectangle, rounded corners=4pt, draw=paperprimary!60!black, line width=0.6pt,
  fill=paperprimary!3, minimum width=8.0cm, minimum height=1.3cm,
  inner sep=0pt, below=0.2cm of p1] (p2) {};
\node[font=\small\bfseries, anchor=north west] at ([xshift=0.2cm, yshift=-0.12cm]p2.north west)
  {\S9.2 Cross-Hardware Latency Prediction};
\node[font=\scriptsize, text=paperaxis!70, anchor=north west] at ([xshift=0.3cm, yshift=-0.42cm]p2.north west)
  {A100$\to$H100 without re-profiling. Transfer learning.};
\node[rectangle, rounded corners=2pt, draw=paperprimary!50, fill=paperprimary!10,
  font=\tiny\bfseries, text=paperprimary!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=0.3cm, yshift=0.1cm]p2.south west) {Model};
\node[rectangle, rounded corners=2pt, draw=papertertiary!50, fill=papertertiary!10,
  font=\tiny\bfseries, text=papertertiary!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=1.35cm, yshift=0.1cm]p2.south west) {Compiler};
\node[rectangle, rounded corners=2pt, draw=papersecondary!50, fill=papersecondary!10,
  font=\tiny\bfseries, text=papersecondary!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=2.6cm, yshift=0.1cm]p2.south west) {System};

% === P5 ===
\node[rectangle, rounded corners=4pt, draw=papersecondary!60!black, line width=0.6pt,
  fill=papersecondary!3, minimum width=8.0cm, minimum height=1.3cm,
  inner sep=0pt, below=0.2cm of p2] (p5) {};
\node[font=\small\bfseries, anchor=north west] at ([xshift=0.2cm, yshift=-0.12cm]p5.north west)
  {\S9.5 LLM-Specific Deployment Models};
\node[font=\scriptsize, text=paperaxis!70, anchor=north west] at ([xshift=0.3cm, yshift=-0.42cm]p5.north west)
  {Two-phase roofline, heavy-tailed queuing, KV-aware admission.};
\node[rectangle, rounded corners=2pt, draw=paperprimary!50, fill=paperprimary!10,
  font=\tiny\bfseries, text=paperprimary!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=0.3cm, yshift=0.1cm]p5.south west) {Model};
\node[rectangle, rounded corners=2pt, draw=papersecondary!50, fill=papersecondary!10,
  font=\tiny\bfseries, text=papersecondary!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=1.35cm, yshift=0.1cm]p5.south west) {System};

% Category 2 header
\node[rectangle, rounded corners=2pt, draw=none, fill=papermuted!15,
  minimum width=8.4cm, minimum height=0.32cm,
  font=\scriptsize\bfseries\scshape, text=papermuted!70!black,
  below=0.35cm of p5] (cat2) {Methodology and Infrastructure};

% === P3 ===
\node[rectangle, rounded corners=4pt, draw=papermuted!50!black, line width=0.6pt,
  fill=papermuted!3, minimum width=8.0cm, minimum height=1.3cm,
  inner sep=0pt, below=0.18cm of cat2] (p3) {};
\node[font=\small\bfseries, anchor=north west] at ([xshift=0.2cm, yshift=-0.12cm]p3.north west)
  {\S9.3 Standardized Energy and Variance Reporting};
\node[font=\scriptsize, text=paperaxis!70, anchor=north west] at ([xshift=0.3cm, yshift=-0.42cm]p3.north west)
  {5-item standard: power, percentiles, energy, compilation, metadata.};
\node[rectangle, rounded corners=2pt, draw=papermuted!50, fill=papermuted!10,
  font=\tiny\bfseries, text=papermuted!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=0.3cm, yshift=0.1cm]p3.south west) {All layers};

% === P4 ===
\node[rectangle, rounded corners=4pt, draw=papermuted!50!black, line width=0.6pt,
  fill=papermuted!3, minimum width=8.0cm, minimum height=1.3cm,
  inner sep=0pt, below=0.2cm of p3] (p4) {};
\node[font=\small\bfseries, anchor=north west] at ([xshift=0.2cm, yshift=-0.12cm]p4.north west)
  {\S9.4 Reproducible Benchmark Artifacts};
\node[font=\scriptsize, text=paperaxis!70, anchor=north west] at ([xshift=0.3cm, yshift=-0.42cm]p4.north west)
  {Containerized specs pinning drivers, toolkit, weights.};
\node[rectangle, rounded corners=2pt, draw=papermuted!50, fill=papermuted!10,
  font=\tiny\bfseries, text=papermuted!70!black, inner sep=2pt,
  anchor=south west] at ([xshift=0.3cm, yshift=0.1cm]p4.south west) {All layers};

% Legend
\node[font=\tiny, text=paperaxis, anchor=north] at ([yshift=-0.35cm]p4.south)
  {\textcolor{paperprimary}{\rule{6pt}{6pt}}\,Model\enspace
   \textcolor{papertertiary}{\rule{6pt}{6pt}}\,Compiler\enspace
   \textcolor{papersecondary}{\rule{6pt}{6pt}}\,System\enspace
   \textcolor{papermuted}{\rule{6pt}{6pt}}\,All layers};

\end{tikzpicture}
\caption{Research roadmap for the five open problems identified in Section~9. Each card describes the technical challenge and colored tags indicate affected deployment layers.}
\label{fig:research_roadmap}
\end{figure*}

==> figures/fig_roofline.tex <==
% Figure 2: Roofline model — NVIDIA A100 SXM4
% Multiple memory bandwidth tiers shown as parallel ascending slopes.
% A single FP16 TC compute ceiling. FP32 shown as thin reference.
% Ridge points mark the transition from memory-bound to compute-bound.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.72\linewidth,
  height=0.48\linewidth,
  xlabel={Operational Intensity (FLOP/Byte)},
  ylabel={Attainable Performance (TFLOP/s)},
  xmode=log, ymode=log,
  log basis x=2,
  xmin=0.25, xmax=8192,
  ymin=0.4, ymax=500,
  grid=major,
  grid style={draw=papergrid!50, line width=0.3pt},
  axis line style={draw=paperaxis, thick},
  tick label style={font=\small},
  label style={font=\small},
  clip=false
]

% ==== Memory-bound region: triangle below HBM slope, left of HBM ridge ====
\fill[paperprimary, opacity=0.09]
  (axis cs:0.25,0.4) -- (axis cs:0.25,0.5)
  -- (axis cs:156,312) -- (axis cs:156,0.4) -- cycle;

% ==== Compute-bound region: rectangle right of HBM ridge, below FP16 ceiling ====
\fill[papersecondary, opacity=0.04]
  (axis cs:156,0.4) -- (axis cs:156,312)
  -- (axis cs:8192,312) -- (axis cs:8192,0.4) -- cycle;

% ==== Memory bandwidth slopes (parallel, different BW) ====
% L1/Shared memory: 19 TB/s
\addplot[domain=0.25:8192, samples=500, color=paperquaternary, line width=0.9pt, loosely dotted]
  {min(19*x, 312)};

% L2 cache: 6 TB/s
\addplot[domain=0.25:8192, samples=500, color=papertertiary, line width=0.9pt, densely dashed]
  {min(6*x, 312)};

% HBM: 2 TB/s
\addplot[domain=0.25:8192, samples=500, color=paperprimary, line width=1.2pt, solid]
  {min(2*x, 312)};

% ==== Compute ceilings ====
% FP32: 19.5 TFLOP/s (thin reference)
\addplot[domain=1.5:350, samples=2, color=papermuted, line width=0.8pt, loosely dashed]
  {19.5};
% FP16 TC: 312 TFLOP/s (main ceiling)
\addplot[domain=9:8192, samples=2, color=papersecondary, line width=1.2pt, densely dashed]
  {312};

% ==== Bandwidth slope labels ====
% With xmax=8192 (15 octaves) and same y-range (3.1 decades),
% the visual slope angle is atan(dy/dx) = atan(1.0) ≈ 45 degrees
\node[font=\small, text=paperquaternary, rotate=42, anchor=south west]
  at (axis cs:0.4, 7.6) {L1/SMEM: 19\,TB/s};
\node[font=\small, text=papertertiary, rotate=42, anchor=south west]
  at (axis cs:0.4, 2.4) {L2: 6\,TB/s};
\node[font=\small, text=paperprimary, rotate=42, anchor=south west]
  at (axis cs:0.4, 0.8) {HBM: 2\,TB/s};

% ==== Compute ceiling labels (right end of flat portion) ====
\node[font=\small, text=papermuted, anchor=south west]
  at (axis cs:350, 15) {FP32: 19.5 TFLOP/s};
\node[font=\small, text=papersecondary, anchor=south west]
  at (axis cs:0.3, 242) {FP16 TC: 312 TFLOP/s};

% ==== Ridge point vertical lines and labels ====
\draw[thin, densely dotted, draw=paperquaternary!60]
  (axis cs:16.4, 0.4) -- (axis cs:16.4, 312);
\draw[thin, densely dotted, draw=papertertiary!60]
  (axis cs:52, 0.4) -- (axis cs:52, 312);
\draw[thin, densely dotted, draw=paperprimary!60]
  (axis cs:156, 0.4) -- (axis cs:156, 312);

% Ridge labels inside plot
\node[font=\scriptsize, text=paperquaternary!80!black, rotate=90, anchor=south]
  at (axis cs:16.4, 0.9) {L1 ridge};
\node[font=\scriptsize, text=papertertiary!80!black, rotate=90, anchor=south]
  at (axis cs:52, 0.9) {L2 ridge};
\node[font=\scriptsize, text=paperprimary!80!black, rotate=90, anchor=south]
  at (axis cs:156, 1.05) {HBM ridge};

% ==== Region labels ====
\node[font=\small\itshape, text=paperprimary!80!black, anchor=north west]
  at (axis cs:1, 1) {Memory bound};
\node[font=\small\itshape, text=papersecondary!80!black, anchor=north east]
  at (axis cs:2000, 1) {Compute bound};

% ==== Kernel workload points ====
% Embedding: deep HBM-bound, below HBM slope
\addplot[only marks, mark=*, mark size=3pt, color=paperprimary, forget plot]
  coordinates {(0.5, 0.65)};
\node[font=\small, text=paperprimary, anchor=west, rotate=42, xshift=4pt]
  at (axis cs:0.5, 0.62) {Embedding};

% Attention with FlashAttention: exploits L2 SRAM, above HBM roof at this OI
\addplot[only marks, mark=triangle*, mark size=3pt, color=papertertiary, forget plot]
  coordinates {(8, 28)};
\node[font=\small, text=papertertiary, anchor=south west, rotate=42, xshift=3pt]
  at (axis cs:9, 22) {Attention (Flash)};

% MLP FP16: compute-bound (OI=400, well right of HBM ridge at 156)
% Large batch transformer FFN: large OI, achieved ~65% of FP16 ceiling
\addplot[only marks, mark=square*, mark size=2.5pt, color=papersecondary, forget plot]
  coordinates {(400, 200)};
\node[font=\small, text=papersecondary, anchor=south, yshift=3pt]
  at (axis cs:400, 90) {MLP (FP16)};

% Conv FP16: deep compute-bound
% High OI large conv layer: achieved ~70% of FP16 ceiling
\addplot[only marks, mark=square*, mark size=2.5pt, color=papersecondary, forget plot]
  coordinates {(2000, 230)};
\node[font=\small, text=papersecondary, anchor=south, yshift=3pt]
  at (axis cs:3000, 105) {Conv (FP16)};

\end{axis}
\end{tikzpicture}
\caption{Roofline model for NVIDIA A100 SXM4 illustrating the memory bandwidth hierarchy (L1/SMEM at 19\,TB/s, L2 at 6\,TB/s, HBM at 2\,TB/s) and the FP16 Tensor Core compute ceiling (312 TFLOP/s). Vertical dotted lines mark ridge points for each memory tier. Kernels operating below the HBM slope are HBM-bound; those between the HBM and L2 slopes benefit from L2 data reuse, as illustrated by FlashAttention. Kernels to the right of the FP16 ridge are compute-bound \cite{williams2009roofline}.}
\label{fig:roofline}
\end{figure}

==> figures/fig_taxonomy.tex <==
% Figure 1: Deployment pipeline with cross-layer optimization
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  >=Latex,
  font=\sffamily\small,
  stage/.style={
    font=\sffamily\scriptsize, rectangle, rounded corners=2pt, thick,
    minimum height=1.0cm, minimum width=1.8cm, align=center,
    draw=#1!70!black, fill=#1!12, text=paperblack
  },
  annot/.style={
    font=\sffamily\scriptsize, text=papermuted, align=center
  },
  optlabel/.style={
    font=\sffamily\bfseries\footnotesize, text=#1!70!black
  },
  arr/.style={-{Latex[length=2.0mm]}, line width=0.9pt, draw=paperaxis}
]

% ---- Pipeline stages (left to right, tighter spacing) ----
\node[stage=paperprimary] (train) {Trained\\Model};
\node[stage=papersecondary, right=0.7cm of train] (compress) {Compress\\\& Quantize};
\node[stage=papertertiary, right=0.7cm of compress] (graphir) {Graph IR\\Optimize};
\node[stage=papertertiary, right=0.7cm of graphir] (codegen) {Kernel\\Code Gen};
\node[stage=paperaccent, right=0.7cm of codegen] (runtime) {Runtime\\Execution};
\node[stage=paperaccent, right=0.7cm of runtime] (serving) {Serving\\System};

% ---- Forward arrows ----
\draw[arr] (train) -- (compress);
\draw[arr] (compress) -- (graphir);
\draw[arr] (graphir) -- (codegen);
\draw[arr] (codegen) -- (runtime);
\draw[arr] (runtime) -- (serving);

% ---- Optimization layer brackets (below) ----
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, draw=papersecondary!70!black]
  ([yshift=-2pt]train.south west) -- ([yshift=-2pt]compress.south east)
  node[midway, below=6pt, optlabel=papersecondary] {Model Level};

\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, draw=papertertiary!70!black]
  ([yshift=-2pt]graphir.south west) -- ([yshift=-2pt]codegen.south east)
  node[midway, below=6pt, optlabel=papertertiary] {Compiler Level};

\draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, draw=paperaccent!70!black]
  ([yshift=-2pt]runtime.south west) -- ([yshift=-2pt]serving.south east)
  node[midway, below=6pt, optlabel=paperaccent] {System Level};

% ---- Technique annotations (above) ----
\node[annot, above=3pt of compress] {Pruning, Distillation,\\Mixed Precision};
\node[annot, above=3pt of graphir] {Fusion, Layout\\Transform, Folding};
\node[annot, above=3pt of codegen] {Autotuning,\\Tensor Core Map};
\node[annot, above=3pt of runtime] {Memory Tiering,\\Kernel Dispatch};
\node[annot, above=3pt of serving] {Batching, Admission\\Control, Scaling};

% ---- Feedback arrow (clean path below the braces) ----
\draw[arr, densely dashed, draw=papermuted]
  (serving.south) -- ++(0,-1.2)
  -| (compress.south)
  node[pos=0.5, below=2pt, annot] {Deployment feedback: accuracy / latency / energy telemetry};

\end{tikzpicture}
\caption{End to end deployment pipeline. A trained model passes through model level compression, compiler level graph and kernel optimization, and system level serving. The dashed feedback path represents iterative retuning driven by deployment telemetry.}
\label{fig:taxonomy}
\end{figure*}
